No-Regret Learning in Bilateral Trade via Global Budget Balance

Bilateral trade models the problem of intermediating between two rational agents -- a seller and a buyer -- both characterized by a private valuation for an item they want to trade. We study the online learning version of the problem, in which at each time step a new seller and buyer arrive and the learner has to set prices for them without any knowledge about their (adversarially generated) valuations. In this setting, known impossibility results rule out the existence of no-regret algorithms when budget balanced has to be enforced at each time step. In this paper, we introduce the notion of \emph{global budget balance}, which only requires the learner to fulfill budget balance over the entire time horizon. Under this natural relaxation, we provide the first no-regret algorithms for adversarial bilateral trade under various feedback models. First, we show that in the full-feedback model, the learner can guarantee $\tilde O(\sqrt{T})$ regret against the best fixed prices in hindsight, and that this bound is optimal up to poly-logarithmic terms. Second, we provide a learning algorithm guaranteeing a $\tilde O(T^{3/4})$ regret upper bound with one-bit feedback, which we complement with a $\Omega(T^{5/7})$ lower bound that holds even in the two-bit feedback model. Finally, we introduce and analyze an alternative benchmark that is provably stronger than the best fixed prices in hindsight and is inspired by the literature on bandits with knapsacks.

==> LBalpha.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da5572666320878303] 
\draw    (230,220) -- (230,43) ;
\draw [shift={(230,40)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8962886668662442] 
\draw    (230,220) -- (407,220) ;
\draw [shift={(410,220)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3555013511525269] 
\draw    (310,220) -- (230,80) ;
%Straight Lines [id:da43735064707276305] 
\draw    (370,80) -- (230,220) ;
%Straight Lines [id:da06697103236224522] 
\draw    (370,180) -- (230,220) ;
%Straight Lines [id:da029370348611977626] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (280,220) -- (280,170) ;
%Straight Lines [id:da9176938020755403] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (280,170) -- (230,170) ;
%Straight Lines [id:da9476072834161013] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (300,200) -- (230,200) ;
%Straight Lines [id:da9567244196370563] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (300,200) -- (300,220) ;
%Straight Lines [id:da04732725798306281] 
\draw [shift={(300,200)}, rotate = 0] [color=blueGrotto  ,draw opacity=1 ][fill=blueGrotto  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 4, y radius= 4]   ;
%Straight Lines [id:da059326265222908736] 
\draw [shift={(280,170)}, rotate = 0] [color=niceRed  ,draw opacity=1 ][fill=niceRed  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 4, y radius= 4]   ;

% Text Node
\draw (412,223.4) node [anchor=north west][inner sep=0.75pt]    {    \large$\alpha $};
% Text Node
\draw (225,58) node [anchor=south east][inner sep=0.75pt]    {    \large$\beta $};
% Text Node
\draw (211,80.4) node [anchor=north west][inner sep=0.75pt]    {    \large$1$};
% Text Node
\draw (312,223.4) node [anchor=north west][inner sep=0.75pt]    {    \large$\frac{1}{3}$};
% Text Node
\draw (378,63.4) node [anchor=north west][inner sep=0.75pt]    {    \large$\alpha =\beta $};
% Text Node
\draw (371,162.4) node [anchor=north west][inner sep=0.75pt]    {    \large$\alpha =2\beta $};
% Text Node
\draw (296,222.4) node [anchor=north west][inner sep=0.75pt]    {    \large$\frac{2}{7}$};
% Text Node
\draw (271,222.4) node [anchor=north west][inner sep=0.75pt]    {    \large$\frac{1}{4}$};
% Text Node
\draw (211,142.4) node [anchor=north west][inner sep=0.75pt]    {    \large$\frac{1}{4}$};
% Text Node
\draw (211,192.4) node [anchor=north west][inner sep=0.75pt]    {    \large $\frac{1}{7}$};


\end{tikzpicture}


==> gridFKm.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=1]
%uncomment if require: \path (0,481); %set diagram left start at 0, and has height of 481


%Shape: Square [id:dp8767090953798857] 
\draw   (150,70) -- (470,70) -- (470,390) -- (150,390) -- cycle ;
%Straight Lines [id:da31892278864732226] 
\draw    (470,70) -- (150,390) ;
%Straight Lines [id:da8023187622844785] 
\draw    (150,390) ;
\draw [shift={(150,390)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da10096615790197161] 
\draw    (470,70) ;
\draw [shift={(470,70)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5530792889964629] 
\draw    (430,110) ;
\draw [shift={(430,110)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4993146563013966] 
\draw    (390,150) ;
\draw [shift={(390,150)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8630554893548066] 
\draw    (350,190) ;
\draw [shift={(350,190)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da30165015817784946] 
\draw    (310,230) ;
\draw [shift={(310,230)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da09114533970705785] 
\draw    (270,270) ;
\draw [shift={(270,270)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9856720744729774] 
\draw    (230,310) ;
\draw [shift={(230,310)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da632853899621405] 
\draw    (190,350) ;
\draw [shift={(190,350)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

%Straight Lines [id:da19699834772959335] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (150,190) -- (470,190) ;
%Straight Lines [id:da13916016427471556] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (150,150) -- (470,150) ;
%Straight Lines [id:da21402742745221204] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (150,270) -- (470,270) ;
%Straight Lines [id:da09241814845087726] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (150,310) -- (470,310) ;
%Straight Lines [id:da29412923761164467] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (150,350) -- (470,350) ;
%Straight Lines [id:da44956015907997315] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (150,110) -- (470,110) ;
%Straight Lines [id:da41444103457635784] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (310,390) -- (310,70) ;
%Straight Lines [id:da07589460999534214] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (270,390) -- (270,70) ;
%Straight Lines [id:da12460556705217374] 
\draw [color=blueGrotto  ,draw opacity=1 ]   (460,70) -- (150,380) ;
%Straight Lines [id:da21831411575718573] 
\draw [color=blueGrotto  ,draw opacity=1 ]   (420,110) ;
\draw [shift={(420,110)}, rotate = 0] [color=blueGrotto  ,draw opacity=1 ][fill=blueGrotto  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da731807238838349] 
\draw [color=blueGrotto  ,draw opacity=1 ]   (380,150) ;
\draw [shift={(380,150)}, rotate = 0] [color=blueGrotto  ,draw opacity=1 ][fill=blueGrotto  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7598416428815606] 
\draw [color=blueGrotto  ,draw opacity=1 ]   (340,190) ;
\draw [shift={(340,190)}, rotate = 0] [color=blueGrotto  ,draw opacity=1 ][fill=blueGrotto  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3549257680116813] 
\draw [color=blueGrotto  ,draw opacity=1 ]   (300,230) ;
\draw [shift={(300,230)}, rotate = 0] [color=blueGrotto  ,draw opacity=1 ][fill=blueGrotto  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da40773140649577577] 
\draw [color=blueGrotto  ,draw opacity=1 ]   (260,270) ;
\draw [shift={(260,270)}, rotate = 0] [color=blueGrotto  ,draw opacity=1 ][fill=blueGrotto  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7898884976953515] 
\draw [color=blueGrotto  ,draw opacity=1 ]   (220,310) ;
\draw [shift={(220,310)}, rotate = 0] [color=blueGrotto  ,draw opacity=1 ][fill=blueGrotto  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8542965021411673] 
\draw [color=blueGrotto  ,draw opacity=1 ]   (180,350) ;
\draw [shift={(180,350)}, rotate = 0] [color=blueGrotto  ,draw opacity=1 ][fill=blueGrotto  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da557822420393608] 
\draw [color=blueGrotto  ,draw opacity=1 ]   (450,70) -- (150,370) ;
%Straight Lines [id:da7670405092905432] 
\draw [color=blueGrotto  ,draw opacity=1 ]   (410,110) ;
\draw [shift={(410,110)}, rotate = 0] [color=blueGrotto  ,draw opacity=1 ][fill=blueGrotto  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7430925480877075] 
\draw [color=blueGrotto  ,draw opacity=1 ]   (370,150) ;
\draw [shift={(370,150)}, rotate = 0] [color=blueGrotto  ,draw opacity=1 ][fill=blueGrotto  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da28277363722090665] 
\draw [color=blueGrotto  ,draw opacity=1 ]   (330,190) ;
\draw [shift={(330,190)}, rotate = 0] [color=blueGrotto  ,draw opacity=1 ][fill=blueGrotto  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7044403860614206] 
\draw [color=blueGrotto  ,draw opacity=1 ]   (290,230) ;
\draw [shift={(290,230)}, rotate = 0] [color=blueGrotto  ,draw opacity=1 ][fill=blueGrotto  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da32270177391368926] 
\draw [color=blueGrotto  ,draw opacity=1 ]   (250,270) ;
\draw [shift={(250,270)}, rotate = 0] [color=blueGrotto  ,draw opacity=1 ][fill=blueGrotto  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7927080598387373] 
\draw [color=blueGrotto  ,draw opacity=1 ]   (210,310) ;
\draw [shift={(210,310)}, rotate = 0] [color=blueGrotto  ,draw opacity=1 ][fill=blueGrotto  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da814633403427959] 
\draw [color=blueGrotto  ,draw opacity=1 ]   (170,350) ;
\draw [shift={(170,350)}, rotate = 0] [color=blueGrotto  ,draw opacity=1 ][fill=blueGrotto  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6384108928247281] 
\draw [color=blueGrotto  ,draw opacity=1 ]   (430,70) -- (150,350) ;
%Straight Lines [id:da6174192344372207] 
\draw [color=blueGrotto  ,draw opacity=1 ]   (150,350) ;
\draw [shift={(150,350)}, rotate = 0] [color=blueGrotto  ,draw opacity=1 ][fill=blueGrotto  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6462869160220281] 
\draw [color=blueGrotto  ,draw opacity=1 ]   (430,70) ;
\draw [shift={(430,70)}, rotate = 0] [color=blueGrotto  ,draw opacity=1 ][fill=blueGrotto  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5865361305678087] 
\draw [color=blueGrotto  ,draw opacity=1 ]   (390,110) ;
\draw [shift={(390,110)}, rotate = 0] [color=blueGrotto  ,draw opacity=1 ][fill=blueGrotto  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da2565450011620882] 
\draw [color=blueGrotto  ,draw opacity=1 ]   (350,150) ;
\draw [shift={(350,150)}, rotate = 0] [color=blueGrotto  ,draw opacity=1 ][fill=blueGrotto  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7563741310332421] 
\draw [color=blueGrotto  ,draw opacity=1 ]   (310,190) ;
\draw [shift={(310,190)}, rotate = 0] [color=blueGrotto  ,draw opacity=1 ][fill=blueGrotto  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da46418928673671944] 
\draw [color=blueGrotto  ,draw opacity=1 ]   (270,230) ;
\draw [shift={(270,230)}, rotate = 0] [color=blueGrotto  ,draw opacity=1 ][fill=blueGrotto  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da33394704853971025] 
\draw [color=blueGrotto  ,draw opacity=1 ]   (230,270) ;
\draw [shift={(230,270)}, rotate = 0] [color=blueGrotto  ,draw opacity=1 ][fill=blueGrotto  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da26609735550018687] 
\draw [color=blueGrotto  ,draw opacity=1 ]   (190,310) ;
\draw [shift={(190,310)}, rotate = 0] [color=blueGrotto  ,draw opacity=1 ][fill=blueGrotto  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6979832219885147] 
\draw [color=blueGrotto  ,draw opacity=1 ]   (390,70) -- (150,310) ;
%Straight Lines [id:da5398990495729805] 
\draw [color=blueGrotto  ,draw opacity=1 ]   (150,310) ;
\draw [shift={(150,310)}, rotate = 0] [color=blueGrotto  ,draw opacity=1 ][fill=blueGrotto  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5798384756372068] 
\draw [color=blueGrotto  ,draw opacity=1 ]   (390,70) ;
\draw [shift={(390,70)}, rotate = 0] [color=blueGrotto  ,draw opacity=1 ][fill=blueGrotto  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da43598073062270437] 
\draw [color=blueGrotto  ,draw opacity=1 ]   (350,110) ;
\draw [shift={(350,110)}, rotate = 0] [color=blueGrotto  ,draw opacity=1 ][fill=blueGrotto  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6784817382515695] 
\draw [color=blueGrotto  ,draw opacity=1 ]   (310,150) ;
\draw [shift={(310,150)}, rotate = 0] [color=blueGrotto  ,draw opacity=1 ][fill=blueGrotto  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8036181999288587] 
\draw [color=blueGrotto  ,draw opacity=1 ]   (270,190) ;
\draw [shift={(270,190)}, rotate = 0] [color=blueGrotto  ,draw opacity=1 ][fill=blueGrotto  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6448822939385581] 
\draw [color=blueGrotto  ,draw opacity=1 ]   (230,230) ;
\draw [shift={(230,230)}, rotate = 0] [color=blueGrotto  ,draw opacity=1 ][fill=blueGrotto  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8273123183251172] 
\draw [color=blueGrotto  ,draw opacity=1 ]   (190,270) ;
\draw [shift={(190,270)}, rotate = 0] [color=blueGrotto  ,draw opacity=1 ][fill=blueGrotto  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da38962520164930603] 
\draw [color=blueGrotto  ,draw opacity=1 ]   (310,70) -- (150,230) ;
%Straight Lines [id:da939816862758178] 
\draw [color=blueGrotto  ,draw opacity=1 ]   (150,230) ;
\draw [shift={(150,230)}, rotate = 0] [color=blueGrotto  ,draw opacity=1 ][fill=blueGrotto  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da2252337534465476] 
\draw [color=blueGrotto  ,draw opacity=1 ]   (310,70) ;
\draw [shift={(310,70)}, rotate = 0] [color=blueGrotto  ,draw opacity=1 ][fill=blueGrotto  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6658069357746079] 
\draw [color=blueGrotto  ,draw opacity=1 ]   (270,110) ;
\draw [shift={(270,110)}, rotate = 0] [color=blueGrotto  ,draw opacity=1 ][fill=blueGrotto  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9403940902108912] 
\draw [color=blueGrotto  ,draw opacity=1 ]   (230,150) ;
\draw [shift={(230,150)}, rotate = 0] [color=blueGrotto  ,draw opacity=1 ][fill=blueGrotto  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6321129776150844] 
\draw [color=blueGrotto  ,draw opacity=1 ]   (190,190) ;
\draw [shift={(190,190)}, rotate = 0] [color=blueGrotto  ,draw opacity=1 ][fill=blueGrotto  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da047975702748822346] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (150,230) -- (470,230) ;
%Straight Lines [id:da3844462115390901] 
\draw [color=blueGrotto  ,draw opacity=1 ]   (460,70) ;
\draw [shift={(460,70)}, rotate = 0] [color=blueGrotto  ,draw opacity=1 ][fill=blueGrotto  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da43465005759943276] 
\draw [color=blueGrotto  ,draw opacity=1 ]   (450,70) ;
\draw [shift={(450,70)}, rotate = 0] [color=blueGrotto  ,draw opacity=1 ][fill=blueGrotto  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da05843147672413962] 
\draw [color=blueGrotto  ,draw opacity=1 ]   (150,70) ;
\draw [shift={(150,70)}, rotate = 0] [color=blueGrotto  ,draw opacity=1 ][fill=blueGrotto  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

% Text Node
\draw (305,425) node [anchor=south west][inner sep=0.75pt]    {\LARGE $p$};
% Text Node
\draw (120,240) node [anchor=south west][inner sep=0.75pt]    {\LARGE  $p$};
% Text Node
\draw (225,425) node [anchor=south west][inner sep=0.75pt]    {\LARGE $p-$2$^{-i}$};


\end{tikzpicture}


==> gridFKp.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, scale=1]
%uncomment if require: \path (0,445); %set diagram left start at 0, and has height of 445
\definecolor{niceRed}{RGB}{190,38,38}


%Shape: Square [id:dp9029160900224678] 
\draw   (170,60) -- (490,60) -- (490,380) -- (170,380) -- cycle ;
%Straight Lines [id:da2649576685218267] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (330,60) -- (330,380) ;
%Straight Lines [id:da11204349790394819] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (410,60) -- (410,380) ;
%Straight Lines [id:da8135739504848996] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (250,60) -- (250,380) ;
%Straight Lines [id:da21228084149245818] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (290,60) -- (290,380) ;
%Straight Lines [id:da3406304955078998] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (370,60) -- (370,380) ;
%Straight Lines [id:da738133063948492] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (210,60) -- (210,380) ;
%Straight Lines [id:da17537787832474505] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (450,60) -- (450,380) ;
%Straight Lines [id:da139323637749299] 
\draw    (490,60) -- (170,380) ;
%Straight Lines [id:da9423419307350605] 
\draw    (170,380) ;
\draw [shift={(170,380)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8788864847324034] 
\draw    (490,60) ;
\draw [shift={(490,60)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9646284464725838] 
\draw    (450,100) ;
\draw [shift={(450,100)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da15616133155240375] 
\draw    (410,140) ;
\draw [shift={(410,140)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7395642308396189] 
\draw    (370,180) ;
\draw [shift={(370,180)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8324866666001849] 
\draw    (330,220) ;
\draw [shift={(330,220)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da32914402896710837] 
\draw    (290,260) ;
\draw [shift={(290,260)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da15664859547779764] 
\draw    (250,300) ;
\draw [shift={(250,300)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da008847652984058652] 
\draw    (210,340) ;
\draw [shift={(210,340)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

%Straight Lines [id:da8235816124957198] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (170,220) -- (490,220) ;
%Straight Lines [id:da4774156421102431] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (170,180) -- (490,180) ;
%Straight Lines [id:da9184395122115971] 
\draw [color=niceRed  ,draw opacity=1 ]   (170,60) ;
\draw [shift={(170,60)}, rotate = 0] [color=niceRed  ,draw opacity=1 ][fill=niceRed  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da12350721626375893] 
\draw [color=niceRed  ,draw opacity=1 ]   (480,60) -- (170,370) ;
%Straight Lines [id:da04462839319074585] 
\draw [color=niceRed  ,draw opacity=1 ]   (170,370) ;
\draw [shift={(170,370)}, rotate = 0] [color=niceRed  ,draw opacity=1 ][fill=niceRed  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8476831426247071] 
\draw [color=niceRed  ,draw opacity=1 ]   (450,90) ;
\draw [shift={(450,90)}, rotate = 0] [color=niceRed  ,draw opacity=1 ][fill=niceRed  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da98785333380432] 
\draw [color=niceRed  ,draw opacity=1 ]   (410,130) ;
\draw [shift={(410,130)}, rotate = 0] [color=niceRed  ,draw opacity=1 ][fill=niceRed  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da1847959806562982] 
\draw [color=niceRed  ,draw opacity=1 ]   (370,170) ;
\draw [shift={(370,170)}, rotate = 0] [color=niceRed  ,draw opacity=1 ][fill=niceRed  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9282447388616606] 
\draw [color=niceRed  ,draw opacity=1 ]   (330,210) ;
\draw [shift={(330,210)}, rotate = 0] [color=niceRed  ,draw opacity=1 ][fill=niceRed  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9364388200150235] 
\draw [color=niceRed  ,draw opacity=1 ]   (290,250) ;
\draw [shift={(290,250)}, rotate = 0] [color=niceRed  ,draw opacity=1 ][fill=niceRed  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8174174816108652] 
\draw [color=niceRed  ,draw opacity=1 ]   (250,290) ;
\draw [shift={(250,290)}, rotate = 0] [color=niceRed  ,draw opacity=1 ][fill=niceRed  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3203108827725203] 
\draw [color=niceRed  ,draw opacity=1 ]   (210,330) ;
\draw [shift={(210,330)}, rotate = 0] [color=niceRed  ,draw opacity=1 ][fill=niceRed  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9440030725658226] 
\draw [color=niceRed  ,draw opacity=1 ]   (470,60) -- (170,360) ;
%Straight Lines [id:da7921984350240352] 
\draw [color=niceRed  ,draw opacity=1 ]   (170,360) ;
\draw [shift={(170,360)}, rotate = 0] [color=niceRed  ,draw opacity=1 ][fill=niceRed  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da524518640789833] 
\draw [color=niceRed  ,draw opacity=1 ]   (450,80) ;
\draw [shift={(450,80)}, rotate = 0] [color=niceRed  ,draw opacity=1 ][fill=niceRed  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8813901465723388] 
\draw [color=niceRed  ,draw opacity=1 ]   (410,120) ;
\draw [shift={(410,120)}, rotate = 0] [color=niceRed  ,draw opacity=1 ][fill=niceRed  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8042443590362949] 
\draw [color=niceRed  ,draw opacity=1 ]   (370,160) ;
\draw [shift={(370,160)}, rotate = 0] [color=niceRed  ,draw opacity=1 ][fill=niceRed  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3648754885222265] 
\draw [color=niceRed  ,draw opacity=1 ]   (330,200) ;
\draw [shift={(330,200)}, rotate = 0] [color=niceRed  ,draw opacity=1 ][fill=niceRed  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5997536224380435] 
\draw [color=niceRed  ,draw opacity=1 ]   (290,240) ;
\draw [shift={(290,240)}, rotate = 0] [color=niceRed  ,draw opacity=1 ][fill=niceRed  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da250332417411568] 
\draw [color=niceRed  ,draw opacity=1 ]   (250,280) ;
\draw [shift={(250,280)}, rotate = 0] [color=niceRed  ,draw opacity=1 ][fill=niceRed  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da21558474687547924] 
\draw [color=niceRed  ,draw opacity=1 ]   (210,320) ;
\draw [shift={(210,320)}, rotate = 0] [color=niceRed  ,draw opacity=1 ][fill=niceRed  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da02503974796259678] 
\draw [color=niceRed  ,draw opacity=1 ]   (450,60) -- (170,340) ;
%Straight Lines [id:da29172121351776115] 
\draw [color=niceRed  ,draw opacity=1 ]   (170,340) ;
\draw [shift={(170,340)}, rotate = 0] [color=niceRed  ,draw opacity=1 ][fill=niceRed  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7119300028188342] 
\draw [color=niceRed  ,draw opacity=1 ]   (450,60) ;
\draw [shift={(450,60)}, rotate = 0] [color=niceRed  ,draw opacity=1 ][fill=niceRed  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5102548001390883] 
\draw [color=niceRed  ,draw opacity=1 ]   (410,100) ;
\draw [shift={(410,100)}, rotate = 0] [color=niceRed  ,draw opacity=1 ][fill=niceRed  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5010511524269294] 
\draw [color=niceRed  ,draw opacity=1 ]   (370,140) ;
\draw [shift={(370,140)}, rotate = 0] [color=niceRed  ,draw opacity=1 ][fill=niceRed  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da08657098785153683] 
\draw [color=niceRed  ,draw opacity=1 ]   (330,180) ;
\draw [shift={(330,180)}, rotate = 0] [color=niceRed  ,draw opacity=1 ][fill=niceRed  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7139256152713087] 
\draw [color=niceRed  ,draw opacity=1 ]   (290,220) ;
\draw [shift={(290,220)}, rotate = 0] [color=niceRed  ,draw opacity=1 ][fill=niceRed  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6160034226930284] 
\draw [color=niceRed  ,draw opacity=1 ]   (250,260) ;
\draw [shift={(250,260)}, rotate = 0] [color=niceRed  ,draw opacity=1 ][fill=niceRed  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da15854811850155404] 
\draw [color=niceRed  ,draw opacity=1 ]   (210,300) ;
\draw [shift={(210,300)}, rotate = 0] [color=niceRed  ,draw opacity=1 ][fill=niceRed  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da35452798199708524] 
\draw [color=niceRed  ,draw opacity=1 ]   (410,60) -- (170,300) ;
%Straight Lines [id:da1557393246144314] 
\draw [color=niceRed  ,draw opacity=1 ]   (170,300) ;
\draw [shift={(170,300)}, rotate = 0] [color=niceRed  ,draw opacity=1 ][fill=niceRed  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9167629305946703] 
\draw [color=niceRed  ,draw opacity=1 ]   (410,60) ;
\draw [shift={(410,60)}, rotate = 0] [color=niceRed  ,draw opacity=1 ][fill=niceRed  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5863332866102569] 
\draw [color=niceRed  ,draw opacity=1 ]   (370,100) ;
\draw [shift={(370,100)}, rotate = 0] [color=niceRed  ,draw opacity=1 ][fill=niceRed  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6770794177357708] 
\draw [color=niceRed  ,draw opacity=1 ]   (330,140) ;
\draw [shift={(330,140)}, rotate = 0] [color=niceRed  ,draw opacity=1 ][fill=niceRed  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6899711545212102] 
\draw [color=niceRed  ,draw opacity=1 ]   (290,180) ;
\draw [shift={(290,180)}, rotate = 0] [color=niceRed  ,draw opacity=1 ][fill=niceRed  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da989893064189002] 
\draw [color=niceRed  ,draw opacity=1 ]   (250,220) ;
\draw [shift={(250,220)}, rotate = 0] [color=niceRed  ,draw opacity=1 ][fill=niceRed  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7007905238705656] 
\draw [color=niceRed  ,draw opacity=1 ]   (210,260) ;
\draw [shift={(210,260)}, rotate = 0] [color=niceRed  ,draw opacity=1 ][fill=niceRed  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da0429404929402184] 
\draw [color=niceRed  ,draw opacity=1 ]   (330,60) -- (170,220) ;
%Straight Lines [id:da37129976983600965] 
\draw [color=niceRed  ,draw opacity=1 ]   (170,220) ;
\draw [shift={(170,220)}, rotate = 0] [color=niceRed  ,draw opacity=1 ][fill=niceRed  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5186428924050515] 
\draw [color=niceRed  ,draw opacity=1 ]   (330,60) ;
\draw [shift={(330,60)}, rotate = 0] [color=niceRed  ,draw opacity=1 ][fill=niceRed  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da15558504025608633] 
\draw [color=niceRed  ,draw opacity=1 ]   (290,100) ;
\draw [shift={(290,100)}, rotate = 0] [color=niceRed  ,draw opacity=1 ][fill=niceRed  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9963114690612629] 
\draw [color=niceRed  ,draw opacity=1 ]   (250,140) ;
\draw [shift={(250,140)}, rotate = 0] [color=niceRed  ,draw opacity=1 ][fill=niceRed  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6443284136057041] 
\draw [color=niceRed  ,draw opacity=1 ]   (210,180) ;
\draw [shift={(210,180)}, rotate = 0] [color=niceRed  ,draw opacity=1 ][fill=niceRed  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

% Text Node
\draw (322,410) node [anchor=south west][inner sep=0.75pt]    {\LARGE $p$};
% Text Node
\draw (140,230) node [anchor=south west][inner sep=0.75pt]    {\LARGE  $p$};
% Text Node
\draw (95,190) node [anchor=south west][inner sep=0.75pt]    {\LARGE  $p+2^{-i}$};


\end{tikzpicture}

==> instance_LB_Full.tex <==
\definecolor{blueGrotto}{HTML}{059DC0}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,507); %set diagram left start at 0, and has height of 507


%Shape: Rectangle [id:dp15020662692288878] 
\draw  [draw opacity=0][fill=orange2  ,fill opacity=0.59 ] (130,310) -- (370,310) -- (370,390) -- (130,390) -- cycle ;
%Shape: Rectangle [id:dp46789411019037486] 
\draw  [draw opacity=0][fill=orange2  ,fill opacity=0.59 ] (370,70) -- (450,70) -- (450,310) -- (370,310) -- cycle ;
%Shape: Rectangle [id:dp6506702184818502] 
\draw  [draw opacity=0][fill=mgreen  ,fill opacity=0.6 ] (370,310) -- (450,310) -- (450,390) -- (370,390) -- cycle ;
%Shape: Square [id:dp5094085329896292] 
\draw   (130,70) -- (450,70) -- (450,390) -- (130,390) -- cycle ;
%Straight Lines [id:da2067381851483907] 
\draw    (450,70) -- (130,390) ;
%Straight Lines [id:da9863127819170789] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (370,70) -- (370,390) ;
%Straight Lines [id:da772514106577318] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (450,310) -- (130,310) ;
%Straight Lines [id:da3324589475952533] 
\draw [color=blueGrotto  ,draw opacity=1 ]   (130,310) ;
\draw [shift={(130,310)}, rotate = 0] [color=blueGrotto  ,draw opacity=1 ][fill=blueGrotto  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 4., y radius= 4.]   ;
%Straight Lines [id:da8043699339130996] 
\draw [color=blueGrotto  ,draw opacity=1 ]   (370,70) ;
\draw [shift={(370,70)}, rotate = 0] [color=blueGrotto  ,draw opacity=1 ][fill=blueGrotto  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 4, y radius= 4]   ;
%Straight Lines [id:da8048800585641898] 
\draw [color=Sepia, draw opacity=1 ]   (370,310) ;
\draw [shift={(370,310)}, rotate = 0] [color=Sepia, draw opacity=1 ][fill=Sepia, fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 4, y radius= 4]   ;
% % Text Node
% \draw (128,310) node [anchor=east] [inner sep=0.75pt]    {$\frac{1}{4}$};
% % Text Node
% \draw (370,393.4) node [anchor=north] [inner sep=0.75pt]    {$\frac{3}{4}$};
\end{tikzpicture}

